Cluster Structures on Higher Teichmuller Spaces for Classical Groups

Let $S$ be a surface, $G$ a simply-connected classical group, and $G'$ the associated adjoint form of the group. We show that the spaces of moduli spaces of framed local systems $\X_{G',S}$ and $\A_{G,S}$, which were constructed by Fock and Goncharov (\cite{FG1}), have the structure of cluster varieties, and thus together form a cluster ensemble. This simplifies some of the proofs in \cite{FG1}, and also allows one to quantize higher Teichmuller space following the formalism of \cite{FG2}, \cite{FG3}, and \cite{FG5}, which was previously only possible when $G$ was of type $A$.

==> (inline-0) <==
\begin{tikzpicture}[scale=2.2]
\begin{scope}[xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{4}{5}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,9}{5}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,8}{5}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,7}{5}{4}$};
  \node (x15) at (5,-1) {$\tcfr{4,6}{5}{5}$};

  \node (x22) at (2,-2) {$\tcfr{3}{5}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,9}{5}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,8}{5}{4}$};
  \node (x25) at (5,-2) {$\tcfr{3,7}{5}{5}$};

  \node (x33) at (3,-3) {$\tcfr{2}{5}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,9}{5}{4}$};
  \node (x35) at (5,-3) {$\tcfr{2,8}{5}{5}$};

  \node (x44) at (4,-4) {$\tcfr{1}{5}{4}$};
  \node (x45) at (5,-4) {$\tcfr{1,9}{5}{5}$};

  \node (x55) at (5,-5) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-1) {$\dud{5}{5}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x55) to (x45);
  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (y5) to (x15);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x05) to (y5);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
  \draw [->] (x44) to (x55);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 15a. The initial quiver and functions for $\Conf_3 \A_{Sp_{10}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{4}{5}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,9}{5}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,8}{5}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,7}{5}{4}$};
  \node (x15) at (5,-1) {$\tcfr{4,6}{5}{5}$};

  \node (x22) at (2,-2) {$\tcfr{3}{5}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,9}{5}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,8}{5}{4}$};
  \node (x25) at (5,-2) {$\tcfr{3,7}{5}{5}$};

  \node (x33) at (3,-3) {$\tcfr{2}{5}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,9}{5}{4}$};
  \node (x35) at (5,-3) {$\tcfr{2,8}{5}{5}$};

  \node (x44) at (4,-4) {$\tcfr{1}{5}{4}$};
  \node (x45) at (5,-4) {$\boldsymbol{\tcfr{2,8}{5,5}{4,6}}$};

  \node (x55) at (6,-4) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-1) {$\dud{5}{5}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->, postaction={decorate}] (x34) to (x44);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x35) to (x45);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);postaction={decorate}

  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x45) to (x34);

  \draw [->] (x55) to (x35);
  \draw [->] (x45) to (x55);

  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 15b. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{4}{5}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,9}{5}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,8}{5}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,7}{5}{4}$};
  \node (x15) at (5,-1) {$\tcfr{4,6}{5}{5}$};

  \node (x22) at (2,-2) {$\tcfr{3}{5}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,9}{5}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,8}{5}{4}$};
  \node (x25) at (5,-2) {$\tcfr{3,7}{5}{5}$};

  \node (x33) at (3,-3) {$\tcfr{1}{5}{4}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{3,8}{5,5}{3,6}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\tcfr{3,7}{5,5}{4,6}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{5}{3}$};
  \node (x45) at (5,-4) {$\tcfr{2,8}{5,5}{4,6}$};

  \node (x55) at (6,-3) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-1) {$\dud{5}{5}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) .. controls +(down:1) and +(left:1) .. (x44);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x44) to (x33);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x35) to (x55);
  \draw [->] (x55) to (x25);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 15c. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{4}{5}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,9}{5}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,8}{5}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,7}{5}{4}$};
  \node (x15) at (5,-1) {$\tcfr{4,6}{5}{5}$};

  \node (x22) at (2,-2) {$\tcfr{1}{5}{4}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{4,8}{5,5}{2,6}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{4,7}{5,5}{3,6}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\tcfr{4,6}{5,5}{4,6}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{5}{2}$};
  \node (x34) at (4,-3) {$\tcfr{3,8}{5,5}{3,6}$};
  \node (x35) at (5,-3) {$\tcfr{3,7}{5,5}{4,6}$};

  \node (x44) at (4,-4) {$\tcfr{2}{5}{3}$};
  \node (x45) at (5,-4) {$\tcfr{2,8}{5,5}{4,6}$};

  \node (x55) at (6,-2) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-1) {$\dud{5}{5}$};

  \draw [->] (x11) to (x01);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) .. controls +(down:1) and +(left:1) .. (x33);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x33) to (x44);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x25) to (x55);
  \draw [->] (x55) to (x15);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 15d. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{1}{5}{4}$};
  \node (x12) at (2,-1) {$\boldsymbol{\tcfr{8}{5}{1,6}}$};
  \node (x13) at (3,-1) {$\boldsymbol{\tcfr{7}{5}{2,6}}$};
  \node (x14) at (4,-1) {$\boldsymbol{\tcfr{6}{5}{3,6}}$};
  \node (x15) at (5,-1) {$\boldsymbol{\tcfr{5}{5}{4,6}}$};

  \node (x22) at (2,-2) {$\tcfr{4}{5}{1}$};
  \node (x23) at (3,-2) {$\tcfr{4,8}{5,5}{2,6}$};
  \node (x24) at (4,-2) {$\tcfr{4,7}{5,5}{3,6}$};
  \node (x25) at (5,-2) {$\tcfr{4,6}{5,5}{4,6}$};

  \node (x33) at (3,-3) {$\tcfr{3}{5}{2}$};
  \node (x34) at (4,-3) {$\tcfr{3,8}{5,5}{3,6}$};
  \node (x35) at (5,-3) {$\tcfr{3,7}{5,5}{4,6}$};

  \node (x44) at (4,-4) {$\tcfr{2}{5}{3}$};
  \node (x45) at (5,-4) {$\tcfr{2,8}{5,5}{4,6}$};

  \node (x55) at (6,-1) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-2) {$\dud{5}{5}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->] (x22) to (x12);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x44) .. controls +(left:1.5) and +(down:1.5) .. (x11);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x25);
  \draw [->] (x15) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 15e. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{1}{5}{4}$};
  \node (x12) at (2,-1) {$\tcfr{8}{5}{1,6}$};
  \node (x13) at (3,-1) {$\tcfr{7}{5}{2,6}$};
  \node (x14) at (4,-1) {$\tcfr{6}{5}{3,6}$};
  \node (x15) at (5,-1) {$\tcfr{5}{5}{4,6}$};

  \node (x22) at (2,-2) {$\tcfr{2}{5}{3}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{7}{5}{1,7}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{6}{5}{2,7}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\tcfr{5}{5}{3,7}}$};

  \node (x33) at (3,-3) {$\tcfr{4}{5}{1}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{4,7}{5,5}{2,7}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\tcfr{4,6}{5,5}{3,7}}$};

  \node (x44) at (4,-4) {$\tcfr{3}{5}{2}$};
  \node (x45) at (5,-4) {$\boldsymbol{\tcfr{3,7}{5,5}{3,7}}$};

  \node (x55) at (6,-1) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-3) {$\dud{5}{5}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x34) to (x45);

  \draw [->] (x33) to (x44);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22); 
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x35);
  \draw [->] (x25) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 16a. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{1}{5}{4}$};
  \node (x12) at (2,-1) {$\tcfr{8}{5}{1,6}$};
  \node (x13) at (3,-1) {$\tcfr{7}{5}{2,6}$};
  \node (x14) at (4,-1) {$\tcfr{6}{5}{3,6}$};
  \node (x15) at (5,-1) {$\tcfr{5}{5}{4,6}$};

  \node (x22) at (2,-2) {$\tcfr{2}{5}{3}$};
  \node (x23) at (3,-2) {$\tcfr{7}{5}{1,7}$};
  \node (x24) at (4,-2) {$\tcfr{6}{5}{2,7}$};
  \node (x25) at (5,-2) {$\tcfr{5}{5}{3,7}$};

  \node (x33) at (3,-3) {$\tcfr{3}{5}{2}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{6}{5}{1,8}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\tcfr{5}{5}{2,8}}$};

  \node (x44) at (4,-4) {$\tcfr{4}{5}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\tcfr{4,6}{5,5}{2,8}}$};

  \node (x55) at (6,-1) {$\tcfr{}{5}{5}$};

  \node (y5) at (6,-4) {$\dud{5}{5}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x34) to (x45);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x45);
  \draw [->] (x35) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 16b. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.2] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]
  \node (x01) at (1,0) {$\tcfr{9}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{8}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{7}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{6}{}{4}$};
  \node (x05) at (5,0) {$\tcfr{5}{}{5}$};
  \node (x11) at (1,-1) {$\tcfr{1}{5}{4}$};
  \node (x12) at (2,-1) {$\tcfr{8}{5}{1,6}$};
  \node (x13) at (3,-1) {$\tcfr{7}{5}{2,6}$};
  \node (x14) at (4,-1) {$\tcfr{6}{5}{3,6}$};
  \node (x15) at (5,-1) {$\tcfr{5}{5}{4,6}$};

  \node (x22) at (2,-2) {$\tcfr{2}{5}{3}$};
  \node (x23) at (3,-2) {$\tcfr{7}{5}{1,7}$};
  \node (x24) at (4,-2) {$\tcfr{6}{5}{2,7}$};
  \node (x25) at (5,-2) {$\tcfr{5}{5}{3,7}$};

  \node (x33) at (3,-3) {$\tcfr{3}{5}{2}$};
  \node (x34) at (4,-3) {$\tcfr{6}{5}{1,8}$};
  \node (x35) at (5,-3) {$\tcfr{5}{5}{2,8}$};

  \node (x44) at (4,-4) {$\tcfr{4}{5}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\tcfr{5}{5}{1,9}}$};

  \node (x55) at (6,-1) {$\tcfr{}{5}{5}$};

  \node (y5) at (5,-5) {$\dud{5}{5}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->,postaction={decorate}] (x34) to (x44);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x35) to (x45);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x34) to (x35);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x44) to (x45);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x45) to (x34);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x44);
  \draw [->] (x45) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 16c. The quiver and functions for $\Conf_3 \A_{Sp_{10}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3,4$.
  };

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0) {$\dul{1}{5}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{3}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{4}$};
  \node (x01) at (0,0) {$\dud{1}{5}$};
  \node (x11) at (1,0) {$\tcfr{2}{5}{5}$};
  \node (x21) at (2,0) {$\tcfr{3}{5}{4}$};
  \node (x31) at (3,0) {$\ddr{5}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{4}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 5}{3}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{3}$};
  \node (x02) at (0,-1) {$\dud{2}{4}$};
  \node (x12) at (1,-1) {$\tcfr{3}{4}{5}$};
  \node (x22) at (2,-1) {$\tcfr{3}{4}{1, 4}$};
  \node (x32) at (3,-1) {$\ddr{4}{2}$};
  \node (x-33) at (-3,-2) {$\dul{3}{3}$};
  \node (x-23) at (-2,-2) {$\tcfl{3}{2, 4}{3}$};
  \node (x-13) at (-1,-2) {$\tcfl{3}{1, 5}{3}$};
  \node (x03) at (0,-2) {$\dud{3}{3}$};
  \node (x13) at (1,-2) {$\tcfr{3}{3}{1, 5}$};
  \node (x23) at (2,-2) {$\tcfr{3}{3}{2, 4}$};
  \node (x33) at (3,-2) {$\ddr{3}{3}$};

  \node (y-1) at (-0.5,1) {$\dld{1}{5}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{4}$};
  \node (y-3) at (-2.5,-3) {$\dld{3}{3}$};
  \node (y1) at (0.5,1) {$\tcfr{1}{}{5}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{4}$};
  \node (y3) at (2.5,-3) {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y1);
  \draw [->] (y1) to (x01);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x01) to (x11);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y-1);
  \draw [->] (y-1) to (x01);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 22a. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0) {$\dul{1}{5}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{3}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{4}$};
  \node (x01) at (0,0) {$\boldsymbol{\qcfs{2}{1}{4}{5}}$};
  \node (x11) at (1,0) {$\tcfr{2}{5}{5}$};
  \node (x21) at (2,0) {$\tcfr{3}{5}{4}$};
  \node (x31) at (3,0) {$\ddr{5}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{4}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 5}{3}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{3}$};
  \node (x02) at (0,-1) {$\dud{2}{4}$};
  \node (x12) at (1,-1) {$\tcfr{3}{4}{5}$};
  \node (x22) at (2,-1) {$\tcfr{3}{4}{1, 4}$};
  \node (x32) at (3,-1) {$\ddr{4}{2}$};
  \node (x-33) at (-3,-2) {$\dul{3}{3}$};
  \node (x-23) at (-2,-2) {$\tcfl{3}{2, 4}{3}$};
  \node (x-13) at (-1,-2) {$\tcfl{3}{1, 5}{3}$};
  \node (x03) at (0,-2) {$\dud{3}{3}$};
  \node (x13) at (1,-2) {$\tcfr{3}{3}{1, 5}$};
  \node (x23) at (2,-2) {$\tcfr{3}{3}{2, 4}$};
  \node (x33) at (3,-2) {$\ddr{3}{3}$};

  \node (y-1) at (0.5,1) {$\dld{1}{5}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{4}$};
  \node (y-3) at (-2.5,-3) {$\dld{3}{3}$};
  \node (y1) at (-0.5,1) {$\tcfr{1}{}{5}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{4}$};
  \node (y3) at (2.5,-3) {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x01) to (y-1);
  \draw [->] (y-1) to (x11);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

%  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x01) to (y1);
  \draw [->] (y1) to (x-11);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

%  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 22b. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the first stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0) {$\dul{1}{5}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{3}$};
  \node (x-11) at (-1,0) {$\boldsymbol{\qcfs{2}{2}{3}{5}}$};
  \node (x01) at (0,0) {$\qcfs{2}{1}{4}{5}$};
  \node (x11) at (1,0) {$\boldsymbol{\qcfs{3}{1}{4}{4}}$};
  \node (x21) at (2,0) {$\tcfr{3}{5}{4}$};
  \node (x31) at (3,0) {$\ddr{5}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{4}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 5}{3}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{3}$};
  \node (x02) at (0,-1) {$\boldsymbol{\qcfs{3}{1}{3}{5}}$};
  \node (x12) at (1,-1) {$\tcfr{3}{4}{5}$};
  \node (x22) at (2,-1) {$\tcfr{3}{4}{1, 4}$};
  \node (x32) at (3,-1) {$\ddr{4}{2}$};
  \node (x-33) at (-3,-2) {$\dul{3}{3}$};
  \node (x-23) at (-2,-2) {$\tcfl{3}{2, 4}{3}$};
  \node (x-13) at (-1,-2) {$\tcfl{3}{1, 5}{3}$};
  \node (x03) at (0,-2) {$\dud{3}{3}$};
  \node (x13) at (1,-2) {$\tcfr{3}{3}{1, 5}$};
  \node (x23) at (2,-2) {$\tcfr{3}{3}{2, 4}$};
  \node (x33) at (3,-2) {$\ddr{3}{3}$};

  \node (y-1) at (1.5,1) {$\dld{1}{5}$};
  \node (y-2) at (-0.5,1) {$\dld{2}{4}$};
  \node (y-3) at (-2.5,-3) {$\dld{3}{3}$};
  \node (y1) at (-1.5,1) {$\tcfr{1}{}{5}$};
  \node (y2) at (0.5,1) {$\tcfr{2}{}{4}$};
  \node (y3) at (2.5,-3) {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y-1);
  \draw [->] (y-1) to (x21);
  \draw [->] (x11) to (y2);
  \draw [->] (y2) to (x01);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x21) to (x31);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

%  \draw [->] (x11) to (x02);
%  \draw [->] (x12) to (x03);
%  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y1);
  \draw [->] (y1) to (x-21);
  \draw [->] (x-11) to (y-2);
  \draw [->] (y-2) to (x01);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

%  \draw [->] (x-11) to (x02);
%  \draw [->] (x-12) to (x03);
%  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 22c. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the second stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0) {$\dul{1}{5}$};
  \node (x-21) at (-2,0) {$\boldsymbol{\tcfu{2}{2}{5}}$};
  \node (x-11) at (-1,0) {$\qcfs{2}{2}{3}{5}$};
  \node (x01) at (0,0) {$\boldsymbol{\qcfs{3}{2}{3}{4}}$};
  \node (x11) at (1,0) {$\qcfs{3}{1}{4}{4}$};
  \node (x21) at (2,0) {$\boldsymbol{\tcfd{1}{4}{1}}$};
  \node (x31) at (3,0) {$\ddr{5}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{4}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 5}{3}$};
  \node (x-12) at (-1,-1) {$\boldsymbol{\qcfs{3}{2,5}{3}{5}}$};
  \node (x02) at (0,-1) {$\qcfs{3}{1}{3}{5}$};
  \node (x12) at (1,-1) {$\boldsymbol{\qcfs{3}{1}{3}{1,4}}$};
  \node (x22) at (2,-1) {$\tcfr{3}{4}{1, 4}$};
  \node (x32) at (3,-1) {$\ddr{4}{2}$};
  \node (x-33) at (-3,-2) {$\dul{3}{3}$};
  \node (x-23) at (-2,-2) {$\tcfl{3}{2, 4}{3}$};
  \node (x-13) at (-1,-2) {$\tcfl{3}{1, 5}{3}$};
  \node (x03) at (0,-2) {$\boldsymbol{\qcfs{3}{1,5}{3}{1,5}}$};
  \node (x13) at (1,-2) {$\tcfr{3}{3}{1, 5}$};
  \node (x23) at (2,-2) {$\tcfr{3}{3}{2, 4}$};
  \node (x33) at (3,-2) {$\ddr{3}{3}$};

  \node (y-1) at (2.5,1) {$\dld{1}{5}$};
  \node (y-2) at (0.5,1) {$\dld{2}{4}$};
  \node (y-3) at (-2.5,-3) {$\dld{3}{3}$};
  \node (y1) at (-2.5,1) {$\tcfr{1}{}{5}$};
  \node (y2) at (-0.5,1) {$\tcfr{2}{}{4}$};
  \node (y3) at (2.5,-3) {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x01) to (y-2);
  \draw [->] (y-2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x21) to (x22);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x22) to (x32);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x01) to (y2);
  \draw [->] (y2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-21) to (x-22);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 22d. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the third stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]
  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{5}$};
  \node (x-21) at (-2,0) [rotate=90] {$\tcfu{2}{2}{5}$};
  \node (x-11) at (-1,0) [rotate=90] {$\boldsymbol{\tcfu{3}{5}{4}}$};
  \node (x01) at (0,0) [rotate=90] {$\qcfs{3}{2}{3}{4}$};
  \node (x11) at (1,0) [rotate=90] {$\boldsymbol{\tcfd{2}{3}{1}}$};
  \node (x21) at (2,0) [rotate=90] {$\tcfd{1}{4}{1}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{5}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{4}$};
  \node (x-22) at (-2,-1) [rotate=90] {$\boldsymbol{\tcfu{3}{4}{5}}$};
  \node (x-12) at (-1,-1) [rotate=90] {$\qcfs{3}{2,5}{3}{5}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{2,5}{3}{1,4}}$};
  \node (x12) at (1,-1) [rotate=90] {$\qcfs{3}{1}{3}{1,4}$};
  \node (x22) at (2,-1) [rotate=90] {$\boldsymbol{\tcfd{1}{3}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{4}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\dul{3}{3}$};
  \node (x-23) at (-2,-2) [rotate=90] {$\tcfl{3}{2, 4}{3}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\qcfs{3}{2,4}{3}{1, 5}}$};
  \node (x03) at (0,-2) [rotate=90] {$\qcfs{3}{1,5}{3}{1,5}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\qcfs{3}{1, 5}{3}{2,4}}$};
  \node (x23) at (2,-2) [rotate=90] {$\tcfr{3}{3}{2, 4}$};
  \node (x33) at (3,-2) [rotate=90] {$\ddr{3}{3}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{5}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{4}$};
  \node (y-3) at (-2.5,-3) [rotate=90] {$\dld{3}{3}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{5}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{4}$};
  \node (y3) at (2.5,-3) [rotate=90] {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x22) to (x23);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x23) to (x33);

  \draw [->] (x21) to (x32);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-22) to (x-23);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-21) to (x-32);

\draw[yshift=-3.85cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 22e. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the fourth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]
  \node (x-31) at (-3,0)  [rotate=90] {${\dul{1}{5}}$};
  \node (x-21) at (-2,0)  [rotate=90] {${\tcfu{2}{2}{5}}$};
  \node (x-11) at (-1,0)  [rotate=90] {${\tcfu{3}{5}{4}}$};
  \node (x01) at (0,0)  [rotate=90] {$\boldsymbol{\dlr{5}{1}}$};
  \node (x11) at (1,0)  [rotate=90] {${\tcfd{2}{3}{1}}$};
  \node (x21) at (2,0)  [rotate=90] {${\tcfd{1}{4}{1}}$};
  \node (x31) at (3,0)  [rotate=90] {${\ddr{5}{1}}$};
  \node (x-32) at (-3,-1)  [rotate=90] {${\dul{2}{4}}$};
  \node (x-22) at (-2,-1)  [rotate=90] {${\tcfu{3}{4}{5}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {$\boldsymbol{\tcfu{3}{4}{1,4}}$};
  \node (x02) at (0,-1)  [rotate=90] {${\qcfs{3}{2,5}{3}{1,4}}$};
  \node (x12) at (1,-1)  [rotate=90] {$\boldsymbol{\tcfd{2,5}{3}{2}}$};
  \node (x22) at (2,-1)  [rotate=90] {${\tcfd{1}{3}{2}}$};
  \node (x32) at (3,-1)  [rotate=90] {${\ddr{4}{2}}$};
  \node (x-33) at (-3,-2)  [rotate=90] {${\dul{3}{3}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {$\boldsymbol{\tcfu{3}{3}{1,5}}$};
  \node (x-13) at (-1,-2)  [rotate=90] {${\qcfs{3}{2,4}{3}{1, 5}}$};
  \node (x03) at (0,-2)  [rotate=90] {$\boldsymbol{\qcfs{3}{2,4}{3}{2,4}}$};
  \node (x13) at (1,-2)  [rotate=90] {${\qcfs{3}{1, 5}{3}{2,4}}$};
  \node (x23) at (2,-2)  [rotate=90] {$\boldsymbol{\tcfd{1,5}{3}{3}}$};
  \node (x33) at (3,-2)  [rotate=90] {${\ddr{3}{3}}$};

  \node (y-1) at (2.5,1)  [rotate=90] {$\dld{1}{5}$};
  \node (y-2) at (1.5,1)  [rotate=90] {$\dld{2}{4}$};
  \node (y-3) at (-1.5,-3)  [rotate=90] {$\dld{3}{3}$};
  \node (y1) at (-2.5,1)  [rotate=90] {$\tcfr{1}{}{5}$};
  \node (y2) at (-1.5,1)  [rotate=90] {$\tcfr{2}{}{4}$};
  \node (y3) at (1.5,-3)  [rotate=90] {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x23) to (y3);
  \draw [->] (y3) to (x13);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-23) to (y-3);
  \draw [->] (y-3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);

\draw[yshift=-3.85cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 22f. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the fifth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]
  \node (x-31) at (-3,0) [rotate=90] {${\dul{1}{5}}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{2}{5}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{5}{4}}$};
  \node (x01) at (0,0) [rotate=90] {${\dlr{5}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{3}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{4}{1}}$};
  \node (x31) at (3,0) [rotate=90] {${\ddr{5}{1}}$};
  \node (x-32) at (-3,-1) [rotate=90] {${\dul{2}{4}}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{4}{5}}$};
  \node (x-12) at (-1,-1) [rotate=90] {${\tcfu{3}{4}{1,4}}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\dlr{4}{2}}$};
  \node (x12) at (1,-1) [rotate=90] {${\tcfd{2,5}{3}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{3}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {${\ddr{4}{2}}$};
  \node (x-33) at (-3,-2) [rotate=90] {${\dul{3}{3}}$};
  \node (x-23) at (-2,-2) [rotate=90] {${\tcfu{3}{3}{1,5}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\tcfu{3}{3}{2,4}}$};
  \node (x03) at (0,-2) [rotate=90] {${\qcfs{3}{2,4}{3}{2,4}}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\tcfd{2, 4}{3}{3}}$};
  \node (x23) at (2,-2) [rotate=90] {${\tcfd{1,5}{3}{3}}$};
  \node (x33) at (3,-2) [rotate=90] {${\ddr{3}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{5}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{4}$};
  \node (y-3) at (-0.5,-3) [rotate=90] {$\dld{3}{3}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{5}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{4}$};
  \node (y3) at (0.5,-3) [rotate=90] {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x13) to (y3);
  \draw [->] (y3) to (x03);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x03) to (x13);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-13) to (y-3);
  \draw [->] (y-3) to (x03);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);

\draw[yshift=-3.85cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 22g. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the sixth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0)  {${\dul{1}{5}}$};
  \node (x-21) at (-2,0)  {${\tcfu{2}{2}{5}}$};
  \node (x-11) at (-1,0)  {${\tcfu{3}{5}{4}}$};
  \node (x01) at (0,0)  {${\dlr{5}{1}}$};
  \node (x11) at (1,0)  {${\tcfd{2}{3}{1}}$};
  \node (x21) at (2,0)  {${\tcfd{1}{4}{1}}$};
  \node (x31) at (3,0)  {${\ddr{5}{1}}$};
  \node (x-32) at (-3,-1)  {${\dul{2}{4}}$};
  \node (x-22) at (-2,-1)  {${\tcfu{3}{4}{5}}$};
  \node (x-12) at (-1,-1)  {${\tcfu{3}{4}{1,4}}$};
  \node (x02) at (0,-1)  {${\dlr{4}{2}}$};
  \node (x12) at (1,-1)  {${\tcfd{2,5}{3}{2}}$};
  \node (x22) at (2,-1)  {${\tcfd{1}{3}{2}}$};
  \node (x32) at (3,-1)  {${\ddr{4}{2}}$};
  \node (x-33) at (-3,-2)  {${\dul{3}{3}}$};
  \node (x-23) at (-2,-2)  {${\tcfu{3}{3}{1,5}}$};
  \node (x-13) at (-1,-2)  {${\tcfu{3}{3}{2,4}}$};
  \node (x03) at (0,-2)  {$\boldsymbol{\dlr{3}{3}}$};
  \node (x13) at (1,-2)  {${\tcfd{1, 5}{3}{3}}$};
  \node (x23) at (2,-2)  {${\tcfd{1,5}{3}{3}}$};
  \node (x33) at (3,-2)  {${\ddr{3}{3}}$};

  \node (y-1) at (2.5,1)  {$\dld{1}{5}$};
  \node (y-2) at (1.5,1)  {$\dld{2}{4}$};
  \node (y-3) at (0.5,-3)  {$\dld{3}{3}$};
  \node (y1) at (-2.5,1)  {$\tcfr{1}{}{5}$};
  \node (y2) at (-1.5,1)  {$\tcfr{2}{}{4}$};
  \node (y3) at (-0.5,-3)  {$\tcfr{3}{}{3}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x03) to (y-3);
  \draw [->] (y-3) to (x13);

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);
  \draw [->] (x02) to (x13);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x03) to (y3);
  \draw [->] (y3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);
  \draw [->] (x02) to (x-13);

\draw[yshift=-3.85cm]
  node[left,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 22h. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Sp_{6}}$ after the seventh and last stage of mutation.
  };

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=2.7]
\begin{scope}[xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};
  \node (x11) at (1,-1) {$\tcfr{4}{6}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,10}{6}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,9}{6}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,8}{6}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,7}{6}{5}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{6}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,10}{6}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,9}{6}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,8}{6}{5}}$};

  \node (x33) at (3,-3) {$\tcfr{2}{6}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,10}{6}{4}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{2,9}{6}{5}}$};

  \node (x44) at (4,-4) {$\tcfr{1}{6}{4}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{1,10}{6}{5}}$};

  \node (x55) at (5,-5) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{5}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x55) to (x45);
  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (y5) to (x15);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x05) to (y5);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
  \draw [->] (x44) to (x55);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 30a. The initial quiver and functions for $\Conf_3 \A_{Spin_{11}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};
  \node (x11) at (1,-1) {$\tcfr{4}{6}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,10}{6}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,9}{6}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,8}{6}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,7}{6}{5}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{6}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,10}{6}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,9}{6}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,8}{6}{5}}$};

  \node (x33) at (3,-3) {$\tcfr{2}{6}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,10}{6}{4}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{2,9}{6}{5}}$};

  \node (x44) at (4,-4) {$\tcfr{1}{6}{4}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{2,9}{6,5}{4,7}}}$};

  \node (x55) at (6,-4) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{5}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->, postaction={decorate}] (x34) to (x44);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x35) to (x45);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);postaction={decorate}

  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x45) to (x34);

  \draw [->] (x55) to (x35);
  \draw [->] (x45) to (x55);

  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 30b. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{4}{6}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,10}{6}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,9}{6}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,8}{6}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,7}{6}{5}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{6}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,10}{6}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,9}{6}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,8}{6}{5}}$};

  \node (x33) at (3,-3) {$\tcfr{1}{6}{4}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{3,9}{6,5}{3,7}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{3,8}{6,5}{4,7}}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{6}{3}$};
  \node (x45) at (5,-4) {$\sqrt{{\tcfr{2,9}{6,5}{4,7}}}$};

  \node (x55) at (6,-3) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{5}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) .. controls +(down:1) and +(left:1) .. (x44);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x44) to (x33);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x35) to (x55);
  \draw [->] (x55) to (x25);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 30c. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{4}{6}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,10}{6}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,9}{6}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,8}{6}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,7}{6}{5}}$};

  \node (x22) at (2,-2) {$\tcfr{1}{6}{4}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{4,9}{6,5}{2,7}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{4,8}{6,5}{3,7}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\sqrt{\tcfr{4,7}{6,5}{4,7}}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{6}{2}$};
  \node (x34) at (4,-3) {${\tcfr{3,9}{6,5}{3,7}}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{3,8}{6,5}{4,7}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{6}{3}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{2,9}{6,5}{4,7}}$};

  \node (x55) at (6,-2) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{5}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) .. controls +(down:1) and +(left:1) .. (x33);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x33) to (x44);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x25) to (x55);
  \draw [->] (x55) to (x15);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 30d. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{6}{4}$};
  \node (x12) at (2,-1) {$\boldsymbol{\tcfr{9}{5}{1,7}}$};
  \node (x13) at (3,-1) {$\boldsymbol{\tcfr{8}{5}{2,7}}$};
  \node (x14) at (4,-1) {$\boldsymbol{\tcfr{7}{5}{3,7}}$};
  \node (x15) at (5,-1) {$\boldsymbol{\sqrt{\tcfr{6}{5}{4,7}}}$};

  \node (x22) at (2,-2) {$\tcfr{4}{6}{1}$};
  \node (x23) at (3,-2) {${\tcfr{4,9}{6,5}{2,7}}$};
  \node (x24) at (4,-2) {${\tcfr{4,8}{6,5}{3,7}}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{4,7}{6,5}{4,7}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{6}{2}$};
  \node (x34) at (4,-3) {${\tcfr{3,9}{6,5}{3,7}}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{3,8}{6,5}{4,7}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{6}{3}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{2,9}{6,5}{4,7}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-2) {$\sqrt{\dud{5}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->] (x22) to (x12);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);

%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x44) .. controls +(left:1.5) and +(down:1.5) .. (x11);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x25);
  \draw [->] (x15) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 30e. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{6}{4}$};
  \node (x12) at (2,-1) {${\tcfr{9}{5}{1,7}}$};
  \node (x13) at (3,-1) {${\tcfr{8}{5}{2,7}}$};
  \node (x14) at (4,-1) {${\tcfr{7}{5}{3,7}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{5}{4,7}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{6}{3}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{8}{5}{1,8}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{7}{5}{2,8}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\sqrt{\tcfr{6}{5}{3,8}}}$};

  \node (x33) at (3,-3) {$\tcfr{4}{6}{1}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{4,8}{6,5}{2,8}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{4,7}{6,5}{3,8}}}$};

  \node (x44) at (4,-4) {$\tcfr{3}{6}{2}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{3,8}{6,5}{3,8}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-3) {$\sqrt{\dud{5}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x34) to (x45);

  \draw [->] (x33) to (x44);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22); 
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x35);
  \draw [->] (x25) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 31a. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{6}{4}$};
  \node (x12) at (2,-1) {${\tcfr{9}{5}{1,7}}$};
  \node (x13) at (3,-1) {${\tcfr{8}{5}{2,7}}$};
  \node (x14) at (4,-1) {${\tcfr{7}{5}{3,7}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{5}{4,7}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{6}{3}$};
  \node (x23) at (3,-2) {${\tcfr{8}{5}{1,8}}$};
  \node (x24) at (4,-2) {${\tcfr{7}{5}{2,8}}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{6}{5}{3,8}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{6}{2}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{7}{5}{1,9}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{6}{5}{2,9}}}$};

  \node (x44) at (4,-4) {$\tcfr{4}{6}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{4,7}{6,5}{2,9}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (6,-4) {$\sqrt{\dud{5}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x34) to (x45);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x45);
  \draw [->] (x35) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 31b. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{10}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{9}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{8}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{7}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{5}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{6}{4}$};
  \node (x12) at (2,-1) {${\tcfr{9}{5}{1,7}}$};
  \node (x13) at (3,-1) {${\tcfr{8}{5}{2,7}}$};
  \node (x14) at (4,-1) {${\tcfr{7}{5}{3,7}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{5}{4,7}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{6}{3}$};
  \node (x23) at (3,-2) {${\tcfr{8}{5}{1,8}}$};
  \node (x24) at (4,-2) {${\tcfr{7}{5}{2,8}}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{6}{5}{3,8}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{6}{2}$};
  \node (x34) at (4,-3) {${\tcfr{7}{5}{1,9}}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{6}{5}{2,9}}$};

  \node (x44) at (4,-4) {$\tcfr{4}{6}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{6}{5}{1,10}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{5}}$};

  \node (y5) at (5,-5) {$\sqrt{\dud{5}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->,postaction={decorate}] (x34) to (x44);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x35) to (x45);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x34) to (x35);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x44) to (x45);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x45) to (x34);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x44);
  \draw [->] (x45) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 31c. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3,4$.
  };

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=2.4]
  \node (x-31) at (-3,0) {$\dul{1}{6}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{4}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{5}$};
  \node (x01) at (0,0) {$\dud{1}{6}$};
  \node (x11) at (1,0) {$\tcfr{2}{6}{6}$};
  \node (x21) at (2,0) {$\tcfr{3}{6}{5}$};
  \node (x31) at (3,0) {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 6}{4}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{4}$};
  \node (x02) at (0,-1) {$\dud{2}{5}$};
  \node (x12) at (1,-1) {$\tcfr{3}{5}{6}$};
  \node (x22) at (2,-1) {$\tcfr{3}{5}{1, 5}$};
  \node (x32) at (3,-1) {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{3}{2, 5}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{3}{1, 6}{4}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{3}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{3}{4}{1, 6}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{3}{4}{2, 5}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (-0.5,1) {$\dld{1}{6}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{5}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (0.5,1) {$\tcfr{1}{}{6}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{5}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y1);
  \draw [->] (y1) to (x01);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x01) to (x11);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y-1);
  \draw [->] (y-1) to (x01);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 35a. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]

  \node (x-31) at (-3,0) {$\dul{1}{6}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{4}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{5}$};
  \node (x01) at (0,0) {$\boldsymbol{\qcfs{2}{1}{5}{6}}$};
  \node (x11) at (1,0) {$\tcfr{2}{6}{6}$};
  \node (x21) at (2,0) {$\tcfr{3}{6}{5}$};
  \node (x31) at (3,0) {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 6}{4}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{4}$};
  \node (x02) at (0,-1) {$\dud{2}{5}$};
  \node (x12) at (1,-1) {$\tcfr{3}{5}{6}$};
  \node (x22) at (2,-1) {$\tcfr{3}{5}{1, 5}$};
  \node (x32) at (3,-1) {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{3}{2, 5}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{3}{1, 6}{4}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{3}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{3}{4}{1, 6}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{3}{4}{2, 5}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (0.5,1) {$\dld{1}{6}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{5}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-0.5,1) {$\tcfr{1}{}{6}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{5}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x01) to (y-1);
  \draw [->] (y-1) to (x11);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

%  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x01) to (y1);
  \draw [->] (y1) to (x-11);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

%  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 35b. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the first stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]

  \node (x-31) at (-3,0) {$\dul{1}{6}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{4}$};
  \node (x-11) at (-1,0) {$\boldsymbol{\qcfs{2}{2}{4}{6}}$};
  \node (x01) at (0,0) {${\qcfs{2}{1}{5}{6}}$};
  \node (x11) at (1,0) {$\boldsymbol{\qcfs{3}{1}{5}{5}}$};
  \node (x21) at (2,0) {$\tcfr{3}{6}{5}$};
  \node (x31) at (3,0) {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 6}{4}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{4}$};
  \node (x02) at (0,-1) {$\boldsymbol{\qcfs{3}{1}{4}{6}}$};
  \node (x12) at (1,-1) {$\tcfr{3}{5}{6}$};
  \node (x22) at (2,-1) {$\tcfr{3}{5}{1, 5}$};
  \node (x32) at (3,-1) {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{3}{2, 5}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{3}{1, 6}{4}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{3}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{3}{4}{1, 6}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{3}{4}{2, 5}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (1.5,1) {$\dld{1}{6}$};
  \node (y-2) at (-0.5,1) {$\dld{2}{5}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-1.5,1) {$\tcfr{1}{}{6}$};
  \node (y2) at (0.5,1) {$\tcfr{2}{}{5}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y-1);
  \draw [->] (y-1) to (x21);
  \draw [->] (x11) to (y2);
  \draw [->] (y2) to (x01);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x21) to (x31);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

%  \draw [->] (x11) to (x02);
%  \draw [->] (x12) to (x03);
%  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y1);
  \draw [->] (y1) to (x-21);
  \draw [->] (x-11) to (y-2);
  \draw [->] (y-2) to (x01);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

%  \draw [->] (x-11) to (x02);
%  \draw [->] (x-12) to (x03);
%  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 35c. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the second stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{6}$};
  \node (x-21) at (-2,0) [rotate=90] {$\boldsymbol{\tcfu{2}{6}{6}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\qcfs{2}{2}{4}{6}}$};
  \node (x01) at (0,0) [rotate=90] {$\boldsymbol{\qcfs{3}{2}{4}{5}}$};
  \node (x11) at (1,0) [rotate=90] {${\qcfs{3}{1}{5}{5}}$};
  \node (x21) at (2,0) [rotate=90] {$\boldsymbol{\tcfd{1}{5}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) [rotate=90] {$\tcfl{2}{2, 6}{4}$};
  \node (x-12) at (-1,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{2,6}{4}{6}}$};
  \node (x02) at (0,-1) [rotate=90] {${\qcfs{3}{1}{4}{6}}$};
  \node (x12) at (1,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{1}{4}{1,5}}$};
  \node (x22) at (2,-1) [rotate=90] {$\tcfr{3}{5}{1, 5}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) [rotate=90] {$\sqrt{\tcfl{3}{2, 5}{4}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\sqrt{\tcfl{3}{1, 6}{4}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{3}{1,6}{4}{1,6}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\sqrt{\tcfr{3}{4}{1, 6}}$};
  \node (x23) at (2,-2) [rotate=90] {$\sqrt{\tcfr{3}{4}{2, 5}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{6}$};
  \node (y-2) at (0.5,1) [rotate=90] {$\dld{2}{5}$};
  \node (y-3) at (-2.5,-3) [rotate=90] {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{6}$};
  \node (y2) at (-0.5,1) [rotate=90] {$\tcfr{2}{}{5}$};
  \node (y3) at (2.5,-3) [rotate=90] {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x01) to (y-2);
  \draw [->] (y-2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x21) to (x22);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x22) to (x32);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x01) to (y2);
  \draw [->] (y2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-21) to (x-22);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-32) to (x-23);

\draw[yshift=-2.55cm]
  node[below,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 35d. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the third stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{6}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{6}{6}}$};
  \node (x-11) at (-1,0) [rotate=90] {$\boldsymbol{\tcfu{3}{6}{5}}$};
  \node (x01) at (0,0) [rotate=90] {${\qcfs{3}{2}{4}{5}}$};
  \node (x11) at (1,0) [rotate=90] {$\boldsymbol{\tcfd{2}{4}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{5}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) [rotate=90] {$\boldsymbol{\tcfu{3}{5}{6}}$};
  \node (x-12) at (-1,-1) [rotate=90] {${\qcfs{3}{2,6}{4}{6}}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{2,6}{4}{1,5}}$};
  \node (x12) at (1,-1) [rotate=90] {${\qcfs{3}{1}{4}{1,5}}$};
  \node (x22) at (2,-1) [rotate=90] {$\boldsymbol{\tcfd{1}{4}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) [rotate=90] {$\sqrt{\tcfl{3}{2, 5}{4}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{3}{2,5}{4}{1, 6}}}$};
  \node (x03) at (0,-2) [rotate=90] {${\sqrt{\qcfs{3}{1,6}{4}{1,6}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{3}{1, 6}{4}{2,5}}}$};
  \node (x23) at (2,-2) [rotate=90] {$\sqrt{\tcfr{3}{4}{2, 5}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{6}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{5}$};
  \node (y-3) at (-2.5,-3) [rotate=90] {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{6}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{5}$};
  \node (y3) at (2.5,-3) [rotate=90] {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x22) to (x23);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x23) to (x33);

  \draw [->] (x21) to (x32);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-22) to (x-23);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-21) to (x-32);

\draw[yshift=-2.65cm,xshift=1.2cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 35e. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the fourth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{6}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{6}{6}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{6}{5}}$};
  \node (x01) at (0,0)  [rotate=90] {$\boldsymbol{\dlr{6}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{4}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{5}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{5}{6}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {$\boldsymbol{\tcfu{3}{5}{1,5}}$};
  \node (x02) at (0,-1) [rotate=90] {${\qcfs{3}{2,6}{4}{1,5}}$};
  \node (x12) at (1,-1)  [rotate=90] {$\boldsymbol{\tcfd{2,6}{4}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{4}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {$\boldsymbol{\sqrt{\tcfu{3}{4}{1,6}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {${\sqrt{\qcfs{3}{2,5}{4}{1, 6}}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{3}{2,5}{4}{2,5}}}$};
  \node (x13) at (1,-2) [rotate=90] {${\sqrt{\qcfs{3}{1, 6}{4}{2,5}}}$};
  \node (x23) at (2,-2)  [rotate=90] {$\boldsymbol{\sqrt{\tcfd{1,6}{4}{3}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{6}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{5}$};
  \node (y-3) at (-1.5,-3) [rotate=90] {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{6}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{5}$};
  \node (y3) at (1.5,-3) [rotate=90] {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x23) to (y3);
  \draw [->] (y3) to (x13);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-23) to (y-3);
  \draw [->] (y-3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);

\draw[yshift=-2.85cm,xshift=1.2cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 35f. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the fifth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{6}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{6}{6}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{6}{5}}$};
  \node (x01) at (0,0)  [rotate=90] {${\dlr{6}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{4}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{5}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{5}{6}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {${\tcfu{3}{5}{1,5}}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\dlr{5}{2}}$};
  \node (x12) at (1,-1)  [rotate=90] {${\tcfd{2,6}{4}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{4}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {${\sqrt{\tcfu{3}{4}{1,6}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\sqrt{\tcfu{3}{4}{2,5}}}$};
  \node (x03) at (0,-2) [rotate=90] {${\sqrt{\qcfs{3}{2,5}{4}{2,5}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\sqrt{\tcfd{2, 5}{4}{3}}}$};
  \node (x23) at (2,-2)  [rotate=90] {${\sqrt{\tcfd{1,6}{4}{3}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{6}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{5}$};
  \node (y-3) at (-0.5,-3) [rotate=90] {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{6}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{5}$};
  \node (y3) at (0.5,-3) [rotate=90] {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x13) to (y3);
  \draw [->] (y3) to (x03);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x03) to (x13);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-13) to (y-3);
  \draw [->] (y-3) to (x03);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);

\draw[yshift=-2.75cm,xshift=-1.2cm]
  node[left,text width=6cm,rotate=90,xshift=1.2cm] % ,style=information text --- don't know this one
  {
  Figure 35g. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the sixth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.0,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{6}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{6}{6}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{6}{5}}$};
  \node (x01) at (0,0) [rotate=90] {${\dlr{6}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{4}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{5}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{6}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{5}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{5}{6}}$};
  \node (x-12) at (-1,-1) [rotate=90] {${\tcfu{3}{5}{1,5}}$};
  \node (x02) at (0,-1) [rotate=90] {${\dlr{5}{2}}$};
  \node (x12) at (1,-1) [rotate=90] {${\tcfd{2,6}{4}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{4}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{5}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{3}{4}}$};
  \node (x-23) at (-2,-2) [rotate=90] {${\sqrt{\tcfu{3}{4}{1,6}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {${\sqrt{\tcfu{3}{4}{2,5}}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\dlr{4}{3}}}$};
  \node (x13) at (1,-2) [rotate=90] {${\sqrt{\tcfd{2, 5}{4}{3}}}$};
  \node (x23) at (2,-2) [rotate=90] {${\sqrt{\tcfd{1,6}{4}{3}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{3}}$};

  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{6}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{5}$};
  \node (y-3) at (0.5,-3) [rotate=90] {$\sqrt{\dld{3}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{6}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{5}$};
  \node (y3) at (-0.5,-3) [rotate=90] {$\sqrt{\tcfr{3}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x03) to (y-3);
  \draw [->] (y-3) to (x13);,xshift=1.2cm

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);
  \draw [->] (x02) to (x13);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x03) to (y3);
  \draw [->] (y3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);
  \draw [->] (x02) to (x-13);

\draw[yshift=-2.75cm,xshift=-1.2cm]
  node[left,text width=6cm,rotate=90,xshift=1.2cm] % ,style=information text --- don't know this one
  {
  Figure 35h. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{7}}$ after the seventh and last stage of mutation.
  };

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=2.7]
\begin{scope}[xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};
  \node (x11) at (1,-1) {$\tcfr{4}{7}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,11}{7}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,10}{7}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,9}{7}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,8}{6}{6}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{7}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,11}{7}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,10}{7}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,9}{6^*}{6}}$};

  \node (x33) at (3,-3) {$\tcfr{2}{7}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,11}{7}{4}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{2,10}{6}{6}}$};

  \node (x44) at (4,-4) {$\tcfr{1}{7}{4}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{1,11}{6^*}{6}}$};

  \node (x55) at (5,-5) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{6}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x55) to (x45);
  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (y5) to (x15);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x05) to (y5);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
  \draw [->] (x44) to (x55);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 42a. The initial quiver and functions for $\Conf_3 \A_{Spin_{11}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};
  \node (x11) at (1,-1) {$\tcfr{4}{7}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,11}{7}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,10}{7}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,9}{7}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,8}{6}{6}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{7}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,11}{7}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,10}{7}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,9}{6^*}{6}}$};

  \node (x33) at (3,-3) {$\tcfr{2}{7}{3}$};
  \node (x34) at (4,-3) {$\tcfr{2,11}{7}{4}$};
  \node (x35) at (5,-3) {$\sqrt{\tcfr{2,10}{6}{6}}$};

  \node (x44) at (4,-4) {$\tcfr{1}{7}{4}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{2,10}{6,6}{4,8}}}$};

  \node (x55) at (6,-4) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{6}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->, postaction={decorate}] (x34) to (x44);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x35) to (x45);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);

  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x45) to (x34);

  \draw [->] (x55) to (x35);
  \draw [->] (x45) to (x55);

  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 42b. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{4}{7}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,11}{7}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,10}{7}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,9}{7}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,8}{6}{6}}$};

  \node (x22) at (2,-2) {$\tcfr{3}{7}{2}$};
  \node (x23) at (3,-2) {$\tcfr{3,11}{7}{3}$};
  \node (x24) at (4,-2) {$\tcfr{3,10}{7}{4}$};
  \node (x25) at (5,-2) {$\sqrt{\tcfr{3,9}{6^*}{6}}$};

  \node (x33) at (3,-3) {$\tcfr{1}{7}{4}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{3,10}{7,5}{3,8}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{3,9}{6^*,6}{4,8}}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{7}{3}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{2,10}{6,6}{4,8}}$};

  \node (x55) at (6,-3) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{6}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->] (x22) to (x12);
  \draw [->] (x12) to (x02);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x23) to (x13);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x24) to (x14);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x25) to (x15);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
  \draw [->] (x15) to (x14);
  \draw [->] (x14) to (x13);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) to (x22);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) .. controls +(down:1) and +(left:1) .. (x44);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x44) to (x33);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x35) to (x55);
  \draw [->] (x55) to (x25);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 42c. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{4}{7}{1}$};
  \node (x12) at (2,-1) {$\tcfr{4,11}{7}{2}$};
  \node (x13) at (3,-1) {$\tcfr{4,10}{7}{3}$};
  \node (x14) at (4,-1) {$\tcfr{4,9}{7}{4}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{4,8}{6}{6}}$};

  \node (x22) at (2,-2) {$\tcfr{1}{7}{4}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{4,10}{7,5}{2,8}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{4,9}{7,5}{3,8}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\sqrt{\tcfr{4,8}{6,6}{4,8}}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{7}{2}$};
  \node (x34) at (4,-3) {${\tcfr{3,10}{7,5}{3,8}}$};
  \node (x35) at (5,-3) {${\sqrt{\tcfr{3,9}{6^*,6}{4,8}}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{7}{3}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{2,10}{6,6}{4,8}}$};

  \node (x55) at (6,-2) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-1) {$\sqrt{\dud{6}{6}}$};

  \draw [->] (x11) to (x01);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x12) to (x02);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x13) to (x03);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x14) to (x04);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x15) to (x05);

  \draw [->, dashed] (x05) to (x04);
  \draw [->, dashed] (x04) to (x03);
  \draw [->, dashed] (x03) to (x02);
  \draw [->, dashed] (x02) to (x01);
%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x01) to (x12);
  \draw [->] (x02) to (x13);
  \draw [->] (x03) to (x14);
  \draw [->] (x04) to (x15);
  \draw [->] (x11) .. controls +(down:1) and +(left:1) .. (x33);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x33) to (x44);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x15);
  \draw [->] (x05) to (y5);

 \draw [->] (x25) to (x55);
  \draw [->] (x55) to (x15);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 42d. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{7}{4}$};
  \node (x12) at (2,-1) {$\boldsymbol{\tcfr{10}{5}{1,8}}$};
  \node (x13) at (3,-1) {$\boldsymbol{\tcfr{9}{5}{2,8}}$};
  \node (x14) at (4,-1) {$\boldsymbol{\tcfr{8}{5}{3,8}}$};
  \node (x15) at (5,-1) {$\boldsymbol{\sqrt{\tcfr{6}{6}{4,8}}}$};

  \node (x22) at (2,-2) {$\tcfr{4}{7}{1}$};
  \node (x23) at (3,-2) {${\tcfr{4,10}{7,5}{2,8}}$};
  \node (x24) at (4,-2) {${\tcfr{4,9}{7,5}{3,8}}$};
  \node (x25) at (5,-2) {${\sqrt{\tcfr{4,8}{6,6}{4,8}}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{7}{2}$};
  \node (x34) at (4,-3) {${\tcfr{3,10}{7,5}{3,8}}$};
  \node (x35) at (5,-3) {${\sqrt{\tcfr{3,9}{6^*,6}{4,8}}}$};

  \node (x44) at (4,-4) {$\tcfr{2}{7}{3}$};
  \node (x45) at (5,-4) {$\sqrt{\tcfr{2,10}{6,6}{4,8}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-2) {$\sqrt{\dud{6}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->] (x22) to (x12);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x23) to (x13);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x24) to (x14);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x25) to (x15);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);

%  \draw [->] (x15) to (x14);
%  \draw [->] (x14) to (x13);
%  \draw [->] (x13) to (x12);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x25) to (x24);
  \draw [->] (x24) to (x23);
  \draw [->] (x23) to (x22);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x44) .. controls +(left:1.5) and +(down:1.5) .. (x11);
  \draw [->] (x12) to (x23);
  \draw [->] (x13) to (x24);
  \draw [->] (x14) to (x25);
  \draw [->] (x22) to (x33);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x33) to (x44);
  \draw [->] (x34) to (x45);
 
  \draw [->] (y5) to (x25);
  \draw [->] (x15) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 42e. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4$; $4,3$; $4,3,2$; and $4,3,2,1$.
  };

\end{tikzpicture}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{7}{4}$};
  \node (x12) at (2,-1) {${\tcfr{10}{5}{1,8}}$};
  \node (x13) at (3,-1) {${\tcfr{9}{5}{2,8}}$};
  \node (x14) at (4,-1) {${\tcfr{8}{5}{3,8}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{6}{4,8}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{7}{3}$};
  \node (x23) at (3,-2) {$\boldsymbol{\tcfr{9}{5}{1,9}}$};
  \node (x24) at (4,-2) {$\boldsymbol{\tcfr{8}{5}{2,9}}$};
  \node (x25) at (5,-2) {$\boldsymbol{\sqrt{\tcfr{6}{6^*}{3,9}}}$};

  \node (x33) at (3,-3) {$\tcfr{4}{7}{1}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{4,9}{7,5}{2,9}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{4,8}{6,6^*}{3,9}}}$};

  \node (x44) at (4,-4) {$\tcfr{3}{7}{2}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{3,9}{6^*,6^*}{3,9}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-3) {$\sqrt{\dud{6}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->] (x33) to (x23);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x34) to (x24);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x35) to (x25);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
%  \draw [->] (x25) to (x24);
%  \draw [->] (x24) to (x23);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x35) to (x34);
  \draw [->] (x34) to (x33);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x23) to (x34);
  \draw [->] (x24) to (x35);
  \draw [->] (x34) to (x45);

  \draw [->] (x33) to (x44);
  \draw [->] (x44) .. controls +(left:1) and +(down:1) .. (x22); 
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x35);
  \draw [->] (x25) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 43a. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{7}{4}$};
  \node (x12) at (2,-1) {${\tcfr{10}{5}{1,8}}$};
  \node (x13) at (3,-1) {${\tcfr{9}{5}{2,8}}$};
  \node (x14) at (4,-1) {${\tcfr{8}{5}{3,8}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{6}{4,8}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{7}{3}$};
  \node (x23) at (3,-2) {${\tcfr{9}{5}{1,9}}$};
  \node (x24) at (4,-2) {${\tcfr{8}{5}{2,9}}$};
  \node (x25) at (5,-2) {${\sqrt{\tcfr{6}{6^*}{3,9}}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{7}{2}$};
  \node (x34) at (4,-3) {$\boldsymbol{\tcfr{8}{5}{1,10}}$};
  \node (x35) at (5,-3) {$\boldsymbol{\sqrt{\tcfr{6}{6}{2,10}}}$};

  \node (x44) at (4,-4) {$\tcfr{4}{7}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{4,8}{6,6}{2,10}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (6,-4) {$\sqrt{\dud{6}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->] (x44) to (x34);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x45) to (x35);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
%  \draw [->] (x35) to (x34);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x45) to (x44);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x34) to (x45);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x45);
  \draw [->] (x35) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 43b. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.7] 
\begin{scope}[decoration={markings,
    mark=at position 0.5 with {\draw[thin] circle (2pt);}},
    xshift=-3cm]

  \node (x01) at (1,0) {$\tcfr{11}{}{1}$};
  \node (x02) at (2,0) {$\tcfr{10}{}{2}$};
  \node (x03) at (3,0) {$\tcfr{9}{}{3}$};
  \node (x04) at (4,0) {$\tcfr{8}{}{4}$};
  \node (x05) at (5,0) {$\sqrt{\tcfr{6}{}{6}}$};

  \node (x11) at (1,-1) {$\tcfr{1}{7}{4}$};
  \node (x12) at (2,-1) {${\tcfr{10}{5}{1,8}}$};
  \node (x13) at (3,-1) {${\tcfr{9}{5}{2,8}}$};
  \node (x14) at (4,-1) {${\tcfr{8}{5}{3,8}}$};
  \node (x15) at (5,-1) {$\sqrt{\tcfr{6}{6}{4,8}}$};

  \node (x22) at (2,-2) {$\tcfr{2}{7}{3}$};
  \node (x23) at (3,-2) {${\tcfr{9}{5}{1,9}}$};
  \node (x24) at (4,-2) {${\tcfr{8}{5}{2,9}}$};
  \node (x25) at (5,-2) {${\sqrt{\tcfr{6}{6^*}{3,9}}}$};

  \node (x33) at (3,-3) {$\tcfr{3}{7}{2}$};
  \node (x34) at (4,-3) {${\tcfr{8}{5}{1,10}}$};
  \node (x35) at (5,-3) {${\sqrt{\tcfr{6}{6}{2,10}}}$};

  \node (x44) at (4,-4) {$\tcfr{4}{7}{1}$};
  \node (x45) at (5,-4) {$\boldsymbol{\sqrt{\tcfr{6}{6^*}{1,11}}}$};

  \node (x55) at (6,-1) {$\sqrt{\tcfr{}{6}{6}}$};

  \node (y5) at (5,-5) {$\sqrt{\dud{6}{6}}$};

  \draw [->,postaction={decorate}] (x01) to (x11);

  \draw [->,postaction={decorate}] (x12) to (x22);
  \draw [->] (x02) to (x12);

  \draw [->,postaction={decorate}] (x23) to (x33);
  \draw [->] (x13) to (x23);
  \draw [->] (x03) to (x13);

  \draw [->,postaction={decorate}] (x34) to (x44);
  \draw [->] (x24) to (x34);
  \draw [->] (x14) to (x24);
  \draw [->] (x04) to (x14);

  \draw [->] (x35) to (x45);
  \draw [->] (x25) to (x35);
  \draw [->] (x15) to (x25);
  \draw [->] (x05) to (x15);

  \draw [->, dashed] (x04) to (x05);
  \draw [->, dashed] (x03) to (x04);
  \draw [->, dashed] (x02) to (x03);
  \draw [->, dashed] (x01) to (x02);
  \draw [->] (x14) to (x15);
  \draw [->] (x13) to (x14);
  \draw [->] (x12) to (x13);
  \draw [->,postaction={decorate}] (x11) to (x12);
  \draw [->] (x24) to (x25);
  \draw [->] (x23) to (x24);
  \draw [->,postaction={decorate}] (x22) to (x23);
  \draw [->] (x34) to (x35);
  \draw [->,postaction={decorate}] (x33) to (x34);
  \draw [->] (x44) to (x45);

  \draw [->] (x12) to (x01);
  \draw [->] (x13) to (x02);
  \draw [->] (x14) to (x03);
  \draw [->] (x15) to (x04);
  \draw [->] (x23) to (x12);
  \draw [->] (x24) to (x13);
  \draw [->] (x25) to (x14);
  \draw [->] (x34) to (x23);
  \draw [->] (x35) to (x24);
  \draw [->] (x45) to (x34);

  \draw [->] (x44) to (x33);
  \draw [->] (x33) to (x22);
  \draw [->] (x22) to (x11);

  \draw [->] (y5) to (x44);
  \draw [->] (x45) to (y5);

 \draw [->] (x15) to (x55);
  \draw [->] (x55) to (x05);

\end{scope}

\draw[yshift=-5.5cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 43c. The quiver and functions for $\Conf_3 \A_{Spin_{11}}$ after performing the sequence of mutations of $x_{ij}$ in rows $4,3,2,1,4,3,2,4,3,4$.
  };

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=2.4]

  \node (x-31) at (-3,0) {$\dul{1}{7}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{5}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{6}$};
  \node (x01) at (0,0) {$\dud{1}{7}$};
  \node (x11) at (1,0) {$\tcfr{2}{7}{7}$};
  \node (x21) at (2,0) {$\tcfr{3}{7}{6}$};
  \node (x31) at (3,0) {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 7}{5}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{5}$};
  \node (x02) at (0,-1) {$\dud{2}{6}$};
  \node (x12) at (1,-1) {$\tcfr{3}{6}{7}$};
  \node (x22) at (2,-1) {$\tcfr{3}{6}{1, 6}$};
  \node (x32) at (3,-1) {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{4}{2, 6}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{4}{1, 7}{4^*}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{4}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{4^*}{4}{1,7}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{4}{4}{2,6}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (-0.5,1) {$\dld{1}{7}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{6}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (0.5,1) {$\tcfr{1}{}{7}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{6}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y1);
  \draw [->] (y1) to (x01);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x01) to (x11);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y-1);
  \draw [->] (y-1) to (x01);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 45a. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]

  \node (x-31) at (-3,0) {$\dul{1}{7}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{5}$};
  \node (x-11) at (-1,0) {$\tcfl{1}{1}{6}$};
  \node (x01) at (0,0) {$\boldsymbol{\qcfs{2}{1}{6}{7}}$};
  \node (x11) at (1,0) {$\tcfr{2}{7}{7}$};
  \node (x21) at (2,0) {$\tcfr{3}{7}{6}$};
  \node (x31) at (3,0) {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 7}{5}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{5}$};
  \node (x02) at (0,-1) {$\dud{2}{6}$};
  \node (x12) at (1,-1) {$\tcfr{3}{6}{7}$};
  \node (x22) at (2,-1) {$\tcfr{3}{6}{1, 6}$};
  \node (x32) at (3,-1) {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{4}{2, 6}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{4}{1, 7}{4^*}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{4}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{4^*}{4}{1,7}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{4}{4}{2,6}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (0.5,1) {$\dld{1}{7}$};
  \node (y-2) at (-1.5,1) {$\dld{2}{6}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-0.5,1) {$\tcfr{1}{}{7}$};
  \node (y2) at (1.5,1) {$\tcfr{2}{}{6}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x01) to (y-1);
  \draw [->] (y-1) to (x11);
  \draw [->] (x21) to (y2);
  \draw [->] (y2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x21) to (x31);
  \draw [->] (x02) to (x12);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

%  \draw [->] (x11) to (x02);
  \draw [->] (x12) to (x03);
  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x01) to (y1);
  \draw [->] (y1) to (x-11);
  \draw [->] (x-21) to (y-2);
  \draw [->] (y-2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);
  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

%  \draw [->] (x-11) to (x02);
  \draw [->] (x-12) to (x03);
  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 45b. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the first stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=2.4]

  \node (x-31) at (-3,0) {$\dul{1}{7}$};
  \node (x-21) at (-2,0) {$\tcfl{1}{2}{5}$};
  \node (x-11) at (-1,0) {$\boldsymbol{\qcfs{2}{2}{5}{7}}$};
  \node (x01) at (0,0) {${\qcfs{2}{1}{6}{7}}$};
  \node (x11) at (1,0) {$\boldsymbol{\qcfs{3}{1}{6}{6}}$};
  \node (x21) at (2,0) {$\tcfr{3}{7}{6}$};
  \node (x31) at (3,0) {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) {$\tcfl{2}{2, 7}{5}$};
  \node (x-12) at (-1,-1) {$\tcfl{2}{1}{5}$};
  \node (x02) at (0,-1) {$\boldsymbol{\qcfs{3}{1}{5}{7}}$};
  \node (x12) at (1,-1) {$\tcfr{3}{6}{7}$};
  \node (x22) at (2,-1) {$\tcfr{3}{6}{1, 6}$};
  \node (x32) at (3,-1) {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2) {$\sqrt{\tcfl{4}{2, 6}{4}}$};
  \node (x-13) at (-1,-2) {$\sqrt{\tcfl{4}{1, 7}{4^*}}$};
  \node (x03) at (0,-2) {$\sqrt{\dud{4}{4}}$};
  \node (x13) at (1,-2) {$\sqrt{\tcfr{4^*}{4}{1,7}}$};
  \node (x23) at (2,-2) {$\sqrt{\tcfr{4}{4}{2,6}}$};
  \node (x33) at (3,-2) {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (1.5,1) {$\dld{1}{7}$};
  \node (y-2) at (-0.5,1) {$\dld{2}{6}$};
  \node (y-3) at (-2.5,-3) {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-1.5,1) {$\tcfr{1}{}{7}$};
  \node (y2) at (0.5,1) {$\tcfr{2}{}{6}$};
  \node (y3) at (2.5,-3) {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) .. controls +(up:1) and +(up:1) .. (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x11) to (y-1);
  \draw [->] (y-1) to (x21);
  \draw [->] (x11) to (y2);
  \draw [->] (y2) to (x01);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x21) to (x31);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x22) to (x32);
  \draw [->] (x03) to (x13);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

%  \draw [->] (x11) to (x02);
%  \draw [->] (x12) to (x03);
%  \draw [->] (x21) to (x12);
  \draw [->] (x22) to (x13);
  \draw [->] (x31) to (x22);
  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) .. controls +(up:1) and +(up:1) .. (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-11) to (y1);
  \draw [->] (y1) to (x-21);
  \draw [->] (x-11) to (y-2);
  \draw [->] (y-2) to (x01);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-21) to (x-31);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

%  \draw [->] (x-11) to (x02);
%  \draw [->] (x-12) to (x03);
%  \draw [->] (x-21) to (x-12);
  \draw [->] (x-22) to (x-13);
  \draw [->] (x-31) to (x-22);
  \draw [->] (x-32) to (x-23);

\draw[yshift=-3.85cm]
  node[below,text width=6cm] % ,style=information text --- don't know this one
  {
  Figure 45c. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the second stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{7}$};
  \node (x-21) at (-2,0) [rotate=90] {$\boldsymbol{\tcfu{2}{7}{7}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\qcfs{2}{2}{5}{7}}$};
  \node (x01) at (0,0) [rotate=90] {$\boldsymbol{\qcfs{3}{2}{5}{6}}$};
  \node (x11) at (1,0) [rotate=90] {${\qcfs{3}{1}{6}{6}}$};
  \node (x21) at (2,0) [rotate=90] {$\boldsymbol{\tcfd{1}{6}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) [rotate=90] {$\tcfl{2}{2, 7}{5}$};
  \node (x-12) at (-1,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{2,7}{5}{7}}$};
  \node (x02) at (0,-1) [rotate=90] {${\qcfs{3}{1}{5}{7}}$};
  \node (x12) at (1,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{1}{5}{1,6}}$};
  \node (x22) at (2,-1) [rotate=90] {$\tcfr{3}{6}{1, 6}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2) [rotate=90] {$\sqrt{\tcfl{4}{2, 6}{4}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\sqrt{\tcfl{4}{1, 7}{4^*}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{4^*}{1,7}{4^*}{1,7}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\sqrt{\tcfr{4^*}{4}{1,7}}$};
  \node (x23) at (2,-2) [rotate=90] {$\sqrt{\tcfr{4}{4}{2,6}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{7}$};
  \node (y-2) at (0.5,1) [rotate=90] {$\dld{2}{6}$};
  \node (y-3) at (-2.5,-3) [rotate=90] {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{7}$};
  \node (y2) at (-0.5,1) [rotate=90] {$\tcfr{2}{}{6}$};
  \node (y3) at (2.5,-3) [rotate=90] {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x01) to (y-2);
  \draw [->] (y-2) to (x11);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x21) to (x22);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x11) to (x21);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x22) to (x32);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x23) to (x33);

  \draw [->] (x32) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x01) to (y2);
  \draw [->] (y2) to (x-11);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-21) to (x-22);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-11) to (x-21);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-22) to (x-32);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-32) to (x-23);

\draw[yshift=-2.55cm]
  node[below,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 45d. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the third stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{7}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{7}{7}}$};
  \node (x-11) at (-1,0) [rotate=90] {$\boldsymbol{\tcfu{3}{7}{6}}$};
  \node (x01) at (0,0) [rotate=90] {${\qcfs{3}{2}{5}{6}}$};
  \node (x11) at (1,0) [rotate=90] {$\boldsymbol{\tcfd{2}{5}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{6}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) [rotate=90] {$\boldsymbol{\tcfu{3}{6}{7}}$};
  \node (x-12) at (-1,-1) [rotate=90] {${\qcfs{3}{2,7}{5}{7}}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\qcfs{3}{2,7}{5}{1,6}}$};
  \node (x12) at (1,-1) [rotate=90] {${\qcfs{3}{1}{5}{1,6}}$};
  \node (x22) at (2,-1) [rotate=90] {$\boldsymbol{\tcfd{1}{5}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2) [rotate=90] {$\sqrt{\tcfl{4}{2, 6}{4}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{4^*}{2,6}{4}{1, 7}}}$};
  \node (x03) at (0,-2) [rotate=90] {${\sqrt{\qcfs{4^*}{1,7}{4^*}{1,7}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{4}{1,7}{4^*}{2,6}}}$};
  \node (x23) at (2,-2) [rotate=90] {$\sqrt{\tcfr{4}{4}{2,6}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{7}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{6}$};
  \node (y-3) at (-2.5,-3) [rotate=90] {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{7}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{6}$};
  \node (y3) at (2.5,-3) [rotate=90] {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x33) to (y3);
  \draw [->] (y3) to (x23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x11) to (x12);
  \draw [->] (x22) to (x23);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x01) to (x11);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x12) to (x22);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x23) to (x33);

  \draw [->] (x21) to (x32);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-33) to (y-3);
  \draw [->] (y-3) to (x-23);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-11) to (x-12);
  \draw [->] (x-22) to (x-23);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x01) to (x-11);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-12) to (x-22);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-23) to (x-33);

  \draw [->] (x-21) to (x-32);

\draw[yshift=-2.65cm,xshift=1.2cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 45e. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the fourth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{7}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{7}{7}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{7}{6}}$};
  \node (x01) at (0,0)  [rotate=90] {$\boldsymbol{\dlr{7}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{5}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{6}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{6}{7}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {$\boldsymbol{\tcfu{3}{6}{1,6}}$};
  \node (x02) at (0,-1) [rotate=90] {${\qcfs{3}{2,7}{5}{1,6}}$};
  \node (x12) at (1,-1)  [rotate=90] {$\boldsymbol{\tcfd{2,7}{5}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{5}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {$\boldsymbol{\sqrt{\tcfu{4^*}{4}{1,7}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {${\sqrt{\qcfs{4^*}{2,6}{4}{1, 7}}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\qcfs{4}{2,6}{4}{2,6}}}$};
  \node (x13) at (1,-2) [rotate=90] {${\sqrt{\qcfs{4}{1,7}{4^*}{2,6}}}$};
  \node (x23) at (2,-2)  [rotate=90] {$\boldsymbol{\sqrt{\tcfd{1,7}{4^*}{4}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{7}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{6}$};
  \node (y-3) at (-1.5,-3) [rotate=90] {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{7}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{6}$};
  \node (y3) at (1.5,-3) [rotate=90] {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x23) to (y3);
  \draw [->] (y3) to (x13);

  \draw [->] (x03) to (x02);
  \draw [->] (x01) to (x02);

  \draw [->] (x12) to (x13);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x02) to (x12);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x13) to (x23);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-23) to (y-3);
  \draw [->] (y-3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-13) to (x-23);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);

\draw[yshift=-2.85cm,xshift=1.2cm]
  node[left,text width=6cm,rotate=90] % ,style=information text --- don't know this one
  {
  Figure 45f. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the fifth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.3,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{7}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{7}{7}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{7}{6}}$};
  \node (x01) at (0,0)  [rotate=90] {${\dlr{7}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{5}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{6}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{6}{7}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {${\tcfu{3}{6}{1,6}}$};
  \node (x02) at (0,-1) [rotate=90] {$\boldsymbol{\dlr{6}{2}}$};
  \node (x12) at (1,-1)  [rotate=90] {${\tcfd{2,7}{5}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{5}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {${\sqrt{\tcfu{4^*}{4}{1,7}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {$\boldsymbol{\sqrt{\tcfu{4}{4}{2,6}}}$};
  \node (x03) at (0,-2) [rotate=90] {${\sqrt{\qcfs{4}{2,6}{4}{2,6}}}$};
  \node (x13) at (1,-2) [rotate=90] {$\boldsymbol{\sqrt{\tcfd{2, 6}{4}{4}}}$};
  \node (x23) at (2,-2)  [rotate=90] {${\sqrt{\tcfd{1,7}{4^*}{4}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{7}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{6}$};
  \node (y-3) at (-0.5,-3) [rotate=90] {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{7}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{6}$};
  \node (y3) at (0.5,-3) [rotate=90] {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x13) to (y3);
  \draw [->] (y3) to (x03);

  \draw [->] (x02) to (x03);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x03) to (x13);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x-13) to (y-3);
  \draw [->] (y-3) to (x03);

  \draw [->] (x-13) to (x-12);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x-12) to (x02);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x03) to (x-13);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);

\draw[yshift=-2.75cm,xshift=-1.2cm]
  node[left,text width=6cm,rotate=90,xshift=1.2cm] % ,style=information text --- don't know this one
  {
  Figure 45g. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the sixth stage of mutation.
  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=3.0,rotate=90]

  \node (x-31) at (-3,0) [rotate=90] {$\dul{1}{7}$};
  \node (x-21) at (-2,0) [rotate=90] {${\tcfu{2}{7}{7}}$};
  \node (x-11) at (-1,0) [rotate=90] {${\tcfu{3}{7}{6}}$};
  \node (x01) at (0,0)  [rotate=90] {${\dlr{7}{1}}$};
  \node (x11) at (1,0) [rotate=90] {${\tcfd{2}{5}{1}}$};
  \node (x21) at (2,0) [rotate=90] {${\tcfd{1}{6}{1}}$};
  \node (x31) at (3,0) [rotate=90] {$\ddr{7}{1}$};
  \node (x-32) at (-3,-1) [rotate=90] {$\dul{2}{6}$};
  \node (x-22) at (-2,-1) [rotate=90] {${\tcfu{3}{6}{7}}$};
  \node (x-12) at (-1,-1)  [rotate=90] {${\tcfu{3}{6}{1,6}}$};
  \node (x02) at (0,-1) [rotate=90] {${\dlr{6}{2}}$};
  \node (x12) at (1,-1)  [rotate=90] {${\tcfd{2,7}{5}{2}}$};
  \node (x22) at (2,-1) [rotate=90] {${\tcfd{1}{5}{2}}$};
  \node (x32) at (3,-1) [rotate=90] {$\ddr{6}{2}$};
  \node (x-33) at (-3,-2) [rotate=90] {$\sqrt{\dul{4}{4}}$};
  \node (x-23) at (-2,-2)  [rotate=90] {${\sqrt{\tcfu{4^*}{4}{1,7}}}$};
  \node (x-13) at (-1,-2) [rotate=90] {${\sqrt{\tcfu{4}{4}{2,6}}}$};
  \node (x03) at (0,-2) [rotate=90] {$\boldsymbol{\sqrt{\dlr{4}{4}}}$};
  \node (x13) at (1,-2) [rotate=90] {${\sqrt{\tcfd{2, 6}{4}{4}}}$};
  \node (x23) at (2,-2)  [rotate=90] {${\sqrt{\tcfd{1,7}{4^*}{4}}}$};
  \node (x33) at (3,-2) [rotate=90] {$\sqrt{\ddr{4}{4}}$};
  \node (y-1) at (2.5,1) [rotate=90] {$\dld{1}{7}$};
  \node (y-2) at (1.5,1) [rotate=90] {$\dld{2}{6}$};
  \node (y-3) at (0.5,-3) [rotate=90] {$\sqrt{\dld{4}{4}}$};
  \node (y1) at (-2.5,1) [rotate=90] {$\tcfr{1}{}{7}$};
  \node (y2) at (-1.5,1) [rotate=90] {$\tcfr{2}{}{6}$};
  \node (y3) at (-0.5,-3) [rotate=90] {$\sqrt{\tcfr{4}{}{4}}$};

  \draw [->, dashed] (y1) to (y2);
  \draw [->, dashed] (y2) .. controls +(right:1) and +(up:1) .. (y3);

  \draw [->] (x21) to (y-1);
  \draw [->] (y-1) to (x31);
  \draw [->] (x11) to (y-2);
  \draw [->] (y-2) to (x21);
  \draw [->] (x03) to (y-3);
  \draw [->] (y-3) to (x13);,xshift=1.2cm

  \draw [->] (x03) to (x02);
  \draw [->] (x02) to (x01);

  \draw [->] (x13) to (x12);
  \draw [->] (x12) to (x11);
  \draw [->] (x23) to (x22);
  \draw [->] (x22) to (x21);
  \draw [->, dashed] (x33) to (x32);
  \draw [->, dashed] (x32) to (x31);

  \draw [->] (x11) to (x01);
  \draw [->] (x21) to (x11);
  \draw [->] (x31) to (x21);
  \draw [->] (x12) to (x02);
  \draw [->] (x22) to (x12);
  \draw [->] (x32) to (x22);
  \draw [->] (x13) to (x03);
  \draw [->] (x23) to (x13);
  \draw [->] (x33) to (x23);

  \draw [->] (x21) to (x32);
  \draw [->] (x11) to (x22);
  \draw [->] (x22) to (x33);
  \draw [->] (x01) to (x12);
  \draw [->] (x12) to (x23);
  \draw [->] (x02) to (x13);

  \draw [->, dashed] (y-1) to (y-2);
  \draw [->, dashed] (y-2) .. controls +(left:1) and +(up:1) .. (y-3);

  \draw [->] (x-21) to (y1);
  \draw [->] (y1) to (x-31);
  \draw [->] (x-11) to (y2);
  \draw [->] (y2) to (x-21);
  \draw [->] (x03) to (y3);
  \draw [->] (y3) to (x-13);

  \draw [->] (x-12) to (x-13);
  \draw [->] (x-12) to (x-11);
  \draw [->] (x-23) to (x-22);
  \draw [->] (x-22) to (x-21);
  \draw [->, dashed] (x-33) to (x-32);
  \draw [->, dashed] (x-32) to (x-31);

  \draw [->] (x-11) to (x01);
  \draw [->] (x-21) to (x-11);
  \draw [->] (x-31) to (x-21);
  \draw [->] (x02) to (x-12);
  \draw [->] (x-22) to (x-12);
  \draw [->] (x-32) to (x-22);
  \draw [->] (x-13) to (x03);
  \draw [->] (x-23) to (x-13);
  \draw [->] (x-33) to (x-23);

  \draw [->] (x-21) to (x-32);
  \draw [->] (x-11) to (x-22);
  \draw [->] (x-22) to (x-33);
  \draw [->] (x01) to (x-12);
  \draw [->] (x-12) to (x-23);
  \draw [->] (x02) to (x-13);

\draw[yshift=-2.75cm,xshift=-1.2cm]
  node[left,text width=6cm,rotate=90,xshift=1.2cm] % ,style=information text --- don't know this one
  {
  Figure 45h. The functions and quiver for the cluster algebra on $\Conf_4 \A_{Spin_{8}}$ after the seventh and last stage of mutation.
  };

\end{tikzpicture}
